On the asymptotics of Maronna's robust PCA

The eigenvalue decomposition (EVD) parameters of the second order statistics are ubiquitous in statistical analysis and signal processing. Notably, the EVD of robust scatter $M$-estimators is a popular choice to perform robust probabilistic PCA or other dimension reduction related applications. Towards the goal of characterizing the behavior of these quantities, this paper proposes new asymptotics for the EVD parameters (i.e. eigenvalues, eigenvectors and principal subspace) of the scatter $M$-estimator in the context of complex elliptically symmetric distributions. First, their Gaussian asymptotic distribution is obtained by extending standard results on the sample covariance matrix in a Gaussian context. Second, their convergence rate towards the EVD parameters of a Gaussian-Core Wishart Equivalent is derived. This second result represents the main contribution in the sense that it quantifies when it is acceptable to directly plug-in well-established results on the EVD of Wishart-distributed matrix for characterizing the EVD of $M$-estimators. Eventually, some examples (low-rank adaptive filtering and Intrinsic bias analysis) are provided to illustrate where the obtained results can be leveraged.

==> bias.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ $n$},
ymin=-25,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta\text{ (dB)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
40	-0.736002021819353\\
62	-4.38459785462046\\
95	-7.06561911459239\\
147	-9.49805354490065\\
228	-11.823959005642\\
352	-14.1036315278504\\
543	-16.3476934087354\\
838	-18.5751991398003\\
1295	-20.7857394129351\\
2000	-22.9957931882183\\
};
\addlegendentry{Eq.\eqref{eta}}

\addplot [color=red, dashed, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
40	-0.723573211732889\\
62	-4.36222642186444\\
95	-7.07134989320909\\
147 -9.50586046328803\\
228	-11.8388874854454\\
352	-14.0905158246663\\
543	-16.3333620168431\\
838	-18.6341161295309\\
1295	-20.6877305349758\\
2000	-23.2043613622588\\
};
\addlegendentry{GCWE-IB}

\addplot [color=blue,dashed, mark=asterisk]
  table[row sep=crcr]{%
40	-1.47053923096041\\
62	-4.66961574660991\\
95	-7.33887679014756\\
147	-9.63477895570941\\
228	-12.1715369588326\\
352	-14.4836863627537\\
543	-16.583039960827\\
838	-18.7512157575151\\
1295	-21.3623363192133\\
2000	-23.4815014148484\\
};
\addlegendentry{Student-IB}

\end{axis}
\end{tikzpicture}%

==> bound.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-10,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
table[row sep=crcr]{%
	40	13.0550268691518\\
	62	10.8365393729882\\
	95	8.64293988086161\\
	147	6.45450748609531\\
	228	4.26324857328647\\
	352	2.06118054779268\\
	543	-0.137521288550007\\
	838	-2.33812429209939\\
	1295	-4.53265065261788\\
	2000	-6.73308014014882\\
};
\addlegendentry{Eq. \eqref{eq:intrinsic_crb_ces}}

\addplot [color=red, mark=star]
table[row sep=crcr]{%
	40	15.3728404921762\\
	62	11.6965986574844\\
	95	9.07887077118305\\
	147	6.6953078836901\\
	228	4.40153043247951\\
	352	2.14207503825224\\
	543	-0.0895889154492986\\
	838	-2.30953806675338\\
	1295	-4.51550815558961\\
	2000	-6.72278934242344\\
};
\addlegendentry{AB CRLB}

\addplot [color=blue, mark=asterisk]
table[row sep=crcr]{%
	40	18.8490008746111\\
	62	13.3462188722874\\
	95	9.97514914164615\\
	147	7.2353420184573\\
	228	4.71494282153387\\
	352	2.33654159219055\\
	543	0.0241106449172536\\
	838	-2.23697735147104\\
	1295	-4.46724529569678\\
	2000	-6.68875862877802\\
};
\addlegendentry{$\epsilon^N\pg\widehat{\Sig}_t\pd$}

\end{axis}
\end{tikzpicture}%


==> lambda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-15,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
40	9.6252394431301\\
62	7.44024583261122\\
95	4.71172761701018\\
147	2.73889390220967\\
228	0.670871859894525\\
352	-1.18320935421492\\
543	-3.32127836091408\\
838	-5.16551542350919\\
1295	-7.05896861376744\\
2000	-8.91195623818191\\
};
\addlegendentry{MSE$\pg\widehat{\lamb}^t-\lamb\pd$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
40	8.04819491734646\\
62	6.14487793564355\\
95	4.29155877773761\\
147	2.39562148314432\\
228	0.489446360621548\\
352	-1.39663180415522\\
543	-3.27920346526238\\
838	-5.16364535567668\\
1295	-7.05390285354662\\
2000	-8.94150512601373\\
};
\addlegendentry{$\mathcal{T}\pg\widehat{\lamb}^t-\lamb\pd$}

\addplot [color=blue, mark=star]
  table[row sep=crcr]{%
40	6.51676517993395\\
62	3.97954798239548\\
95	1.50925412281768\\
147	-1.01868997753239\\
228	-2.92395692511326\\
352	-4.82383769503098\\
543	-6.87049476855998\\
838	-8.86671963512157\\
1295	-10.8264154808781\\
2000	-12.6141515781282\\
};
\addlegendentry{MSE$\pg\widehat{\lamb}^t-\widehat{\lamb}^{GCWE}\pd$}

\addplot [color=black]
  table[row sep=crcr]{%
40	4.34908206662852\\
62	2.44576508492561\\
95	0.592445927019667\\
147	-1.30349136757362\\
228	-3.20966649009639\\
352	-5.09574465487317\\
543	-6.97831631598033\\
838	-8.86275820639462\\
1295	-10.7530157042646\\
2000	-12.6406179767317\\
};
\addlegendentry{$\mathcal{T}\pg\widehat{\lamb}^t-\widehat{\lamb}^{GCWE}\pd$}

\end{axis}
\end{tikzpicture}%

==> lranmf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio $N / M$},
ymin=-55,
ymax=-15,
ylabel style={font=\color{white!15!black}},
ylabel={Variance (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2	-21.0683027203703\\
3.1	-24.1332259907178\\
4.8	-25.7114551412098\\
7.4	-28.4638159988382\\
11.4	-30.3561365702684\\
17.6	-32.1586457101797\\
27.1	-34.1482839485573\\
41.9	-36.1194075314655\\
64.7	-37.8767625555888\\
100	-39.7911484930014\\
};
\addlegendentry{$\mathcal{V}_N\pg\widehat{\mathcal{H}}_{lr}^t-\mathcal{H}_{lr}\pd$}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	-22.9270845405779\\
3.1	-24.8304015222808\\
4.8	-26.7291969576939\\
7.4	-28.6091017812478\\
11.4	-30.4858330973028\\
17.6	-32.3719112620796\\
27.1	-34.2464774926821\\
41.9	-36.138924813601\\
64.7	-38.0258273906251\\
100	-39.9167845839381\\
};
\addlegendentry{$\mathcal{V}\pg\widehat{\mathcal{H}}_{lr}^t-\mathcal{H}_{lr}\pd$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
2	-31.7252487244197\\
3.1	-34.8140361083599\\
4.8	-36.7647411820656\\
7.4	-38.6822594041791\\
11.4	-40.9998406256079\\
17.6	-42.8494736931381\\
27.1	-44.8688628447796\\
41.9	-46.8830171123312\\
64.7	-48.6601560203125\\
100	-50.6268571489637\\
};
\addlegendentry{$\mathcal{V}_N\pg\widehat{\mathcal{H}}_{lr}^t-\widehat{\mathcal{H}}_{lr}^{SCM}\pd$}

\addplot [color=red, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
2	-33.7188970010541\\
3.1	-35.622213982757\\
4.8	-37.5210094181702\\
7.4	-39.4009142417241\\
11.4	-41.277645557779\\
17.6	-43.1637237225558\\
27.1	-45.0382899531584\\
41.9	-46.9307372740773\\
64.7	-48.8176398511013\\
100	-50.7085970444143\\
};
\addlegendentry{$\mathcal{V}\pg\widehat{\mathcal{H}}_{lr}^t-\widehat{\mathcal{H}}_{lr}^{SCM}\pd$}

\end{axis}
\end{tikzpicture}%

==> proj.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.01,0.33)},anchor=north west}}
\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-40,
ymax=-5,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk]
  table[row sep=crcr]{%
40	-5.94155085848802\\
62	-8.15427015534933\\
95	-10.1430557035226\\
147	-12.1151963939328\\
228	-14.0765082167151\\
352	-15.987950166168\\
543	-17.9082250337168\\
838	-19.8082445520373\\
1295	-21.6903167106703\\
2000	-23.5842964583753\\
};
\addlegendentry{\small MSE$\pg\widehat{\Pib}^t-\Pib\pd$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
40	-6.61196004979674\\
62	-8.51527703149966\\
95	-10.3685961894056\\
147	-12.2645334839989\\
228	-14.1707086065217\\
352	-16.0567867712984\\
543	-17.9393584324056\\
838	-19.8238003228199\\
1295	-21.7140578206898\\
2000	-23.6016600931569\\
};
\addlegendentry{\small $\mathcal{T}\pg\widehat{\Pib}^t-\Pib\pd$}

\addplot [color=blue, mark=star]
  table[row sep=crcr]{%
40	-17.1248690465664\\
62	-20.288135768791\\
95	-22.7481097990115\\
147	-25.0608204351454\\
228	-27.1719084835979\\
352	-29.2212153000141\\
543	-31.194376550667\\
838	-33.1445221956073\\
1295	-35.0614142805904\\
2000	-36.9778091212037\\
};
\addlegendentry{\small MSE$\pg\widehat{\Pib}^t-\widehat{\Pib}^{GCWE}\pd$}

\addplot [color=black]
  table[row sep=crcr]{%
40	-20.0361868580188\\
62	-21.9395038397217\\
95	-23.7928229976277\\
147	-25.6887602922209\\
228	-27.5949354147437\\
352	-29.4810135795205\\
543	-31.3635852406276\\
838	-33.2480271310419\\
1295	-35.1382846289119\\
2000	-37.025886901379\\
};
\addlegendentry{\small $\mathcal{T}\pg\widehat{\Pib}^t-\widehat{\Pib}^{GCWE}\pd$}

\end{axis}
\end{tikzpicture}%

==> snrloss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]
\pgfplotsset{every axis legend/.append style={fill=white,cells={anchor=west},at={(0.65,0.3)},anchor=north west}}
\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-1.12,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, mark=asterisk]
  table[row sep=crcr]{%
40	-0.656374850248736\\
62	-0.42245099194318\\
95	-0.271099634606838\\
147	-0.171790499196542\\
228	-0.11102865503619\\
352	-0.0716148512953629\\
543	-0.0461874583333393\\
838	-0.0301926367754704\\
1295	-0.0194894474084971\\
2000	-0.0125711768687595\\
};
\addlegendentry{SNR-ST}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
40	-0.607107927216374\\
62	-0.397985293239543\\
95	-0.25572517929677\\
147	-0.164967573331578\\
228	-0.106437451885342\\
352	-0.0682242288084284\\
543	-0.0440436464569021\\
838	-0.0288437218633477\\
1295	-0.0186014653195995\\
2000	-0.0120039613798225\\
};
\addlegendentry{SNR-GCWE}

\addplot [color=black,mark=asterisk]
  table[row sep=crcr]{%
40	-0.579919469776867\\
62	-0.365168338257625\\
95	-0.234810958495229\\
147	-0.150289903651196\\
228	-0.096299839522931\\
352	-0.0621318868725728\\
543	-0.0401755392245776\\
838	-0.025990172234889\\
1295	-0.0168005811802167\\
2000	-0.0108709564121414\\
};
\addlegendentry{Eq. \eqref{thsnr}}

\addplot [color=green, mark=asterisk]
table[row sep=crcr]{%
	40	-1.11421432677155\\
	62	-0.888775716665405\\
	95	-0.704036158584843\\
	147	-0.553220341053622\\
	228	-0.438635804691227\\
	352	-0.350135352542428\\
	543	-0.283147425038216\\
	838	-0.22274656434559\\
	1295	-0.178750946905833\\
	2000	-0.143517948491631\\
};
\addlegendentry{SNR-SCM}


\end{axis}
\end{tikzpicture}%

==> vecpseudo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=2,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Ratio $N / M$},
ymin=-45,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Frobenius norm (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	-14.3103147802938\\
3.1	-16.2560944838714\\
4.75	-18.0982883177529\\
7.35	-20.0871624967609\\
11.4	-22.070439585937\\
17.6	-23.8329579629543\\
27.15	-25.8116370820336\\
41.9	-27.6907386127938\\
64.75	-29.5899761156698\\
100	-31.5055394918582\\
};
\addlegendentry{Standard regime}

\addplot [color=black]
  table[row sep=crcr]{%
2	-24.6048838770436\\
3.1	-28.0370313379275\\
4.75	-30.6370071618553\\
7.35	-33.0733337964521\\
11.4	-35.0461969181087\\
17.6	-37.1545276549754\\
27.15	-39.1645284953477\\
41.9	-41.0857867391307\\
64.75	-43.081680438035\\
100	-44.9787572965405\\
};
\addlegendentry{Gaussian equivalent}

\end{axis}
\end{tikzpicture}%

==> vectors.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
%width=0.951\fwidth,
%height=0.75\fwidth,
%at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=40,
xmax=2000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=-50,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={Mean Squared Error (dB)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=asterisk]
  table[row sep=crcr]{%
40	-14.4532483496455\\
62	-16.3073791144194\\
95	-18.200346452982\\
147	-20.1018923750139\\
228	-22.0508604124771\\
352	-23.8497568620567\\
543	-25.8019044896595\\
838	-27.7486762558872\\
1295	-29.5434063026575\\
2000	-31.4738650013034\\
};
\addlegendentry{MSE$\pg\widehat{\ub}_1^t-{\ub}_1\pd$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
40	-14.491627675226\\
62	-16.3949446569289\\
95	-18.2482638148348\\
147	-20.1442011094281\\
228	-22.0503762319509\\
352	-23.9364543967277\\
543	-25.8190260578348\\
838	-27.7034679482491\\
1295	-29.5937254461191\\
2000	-31.4813277185862\\
};
\addlegendentry{$\mathcal{T}\pg\widehat{\ub}_1^t-{\ub}_1\pd$}

\addplot [color=blue, mark=star]
  table[row sep=crcr]{%
40	-24.4261299297243\\
62	-28.0754243637205\\
95	-30.6488179204209\\
147	-32.874175674599\\
228	-35.1453772359999\\
352	-37.1955545050332\\
543	-39.1118512341676\\
838	-41.1804555991081\\
1295	-43.0607300085691\\
2000	-44.9416539254209\\
};
\addlegendentry{MSE$\pg\widehat{\ub}_1^t-\widehat{\ub}_1^{GCWE}\pd$}

\addplot [color=black]
  table[row sep=crcr]{%
40	-28.0134528563396\\
62	-29.9167698380425\\
95	-31.7700889959485\\
147	-33.6660262905417\\
228	-35.5722014130645\\
352	-37.4582795778413\\
543	-39.3408512389484\\
838	-41.2252931293627\\
1295	-43.1155506272327\\
2000	-45.0031528996998\\
};
\addlegendentry{$\mathcal{T}\pg\widehat{\ub}_1^t-\widehat{\ub}_1^{GCWE}\pd$}

\end{axis}
\end{tikzpicture}%
